The Beauty of Anisotropic Mesh Refinement: Omnitrees for Efficient Dyadic Discretizations

Structured adaptive mesh refinement (AMR), commonly implemented via quadtrees and octrees, underpins a wide range of applications including databases, computer graphics, physics simulations, and machine learning. However, octrees enforce isotropic refinement in regions of interest, which can be especially inefficient for problems that are intrinsically anisotropic--much resolution is spent where little information is gained. This paper presents omnitrees as an anisotropic generalization of octrees and related data structures. Omnitrees allow to refine only the locally most important dimensions, providing tree structures that are less deep than bintrees and less wide than octrees. As a result, the convergence of the AMR schemes can be increased by up to a factor of the dimensionality d for very anisotropic problems, quickly offsetting their modest increase in storage overhead. We validate this finding on the problem of binary shape representation across 4,166 three-dimensional objects: Omnitrees increase the mean convergence rate by 1.5x, require less storage to achieve equivalent error bounds, and maximize the information density of the stored function faster than octrees. These advantages are projected to be even stronger for higher-dimensional problems. We provide a first validation by introducing a time-dependent rotation to create four-dimensional representations, and discuss the properties of their 4-d octree and omnitree approximations. Overall, omnitree discretizations can make existing AMR approaches more efficient, and open up new possibilities for high-dimensional applications.

==> gfx/animated_gifs.tex <==
\documentclass{standalone}
\input{config-gfx.tex}

% when inputting this as standalone gfx, set this via \newcommand / \renewcommand 
% cf https://tex.stackexchange.com/a/349022
% when running from the command line, override this with 
% pdflatex "\newcommand{\thingiID}{2}\input{animated_gifs}"

\providecommand{\thingiID}{0}

\begin{document}
    \providecommand{\croppts}{0pt}
    \begin{animateinline}[autoplay,autopause,loop,controls={play,step,stop},poster=last,method=widget,nomouse]{1}%
        \multiframe{12}{Nres=4+1}{%
            \pgfmathsetmacro{\powtwoNres}{\xinttheiexpr[0]2^\Nres\relax}
            \edef\filename{../data/special/\thingiID_\powtwoNres_combined.svg.png}
            \includegraphics[width=\linewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\filename}
        }%
    \end{animateinline}%
\end{document}

==> gfx/before_morton_level_index.tex <==
\documentclass{standalone}
\usepackage{amsmath}
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz}
\usetikzlibrary{positioning, calc}
\begin{document}
\begin{tikzpicture}
    % set style for horizontal axis
    \tikzset{
        horiz/.style={
            inner sep=0,
            scale=0.3,% font=\tiny\relsize{-100},
            text=red,
        },
        vert/.style={
            horiz,
            text=blue,
        },
        interleaved/.style={
            horiz,
            scale=0.8,
            opacity=0.1,
            text=black,
        },
        li/.style={
            horiz,
            scale=0.7,
            text=black,
            align=center,
        },
    }
    
% Define a macro to format first 4 characters differently
\newcommand{\fancylabel}[4]{%
    {\textcolor{blue}{\ensuremath{\overline{#1}}}%
    \textcolor{red}{\ensuremath{\underline{#2}}}%
    \textcolor{blue}{\ensuremath{\overline{#3}}}%
    \textcolor{red}{\ensuremath{\underline{#4}}}%
    }%
}
\newcommand{\ammcode}[2]{\ensuremath{\left(\begin{smallmatrix}\textcolor{red}{#1}\\\textcolor{blue}{#2}\end{smallmatrix}\right)}}
\newcommand{\smallvector}[2]{\ensuremath{\scriptsize\left[\!\!\begin{smallmatrix}\textcolor{red}{#1}\\\textcolor{blue}{#2}\end{smallmatrix}\!\!\right]}} %\bigl( ?
\newcommand{\plh}[0]{\vphantom{1}{\ensuremath{\diamond}}}
\draw[very thin, white] (0,0) rectangle (1,1);
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000) rectangle (0.500000,0.500000);
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.000000,0.500000) rectangle (0.500000,1.000000);
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,0.000000) rectangle (0.750000,1.000000);
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.750000,0.000000) rectangle (1.000000,1.000000);
% draw binary codes for x and y axes
\node[horiz] (h00) at (0.125,-0.125) {$\underline{00}$};
\node[horiz] (h01) at (0.375,-0.125) {$\underline{01}$};
\node[horiz] (h10) at (0.625,-0.125) {$\underline{10}$};
\node[horiz] (h11) at (0.875,-0.125) {$\underline{11}$};
\node[vert] (v00) at (-0.125,0.125) {$\overline{00}$};
\node[vert] (v01) at (-0.125,0.375) {$\overline{01}$};
\node[vert] (v10) at (-0.125,0.625) {$\overline{10}$};
\node[vert] (v11) at (-0.125,0.875) {$\overline{11}$};

% draw Morton codes
\node[interleaved] at (h00 |- v00) {\fancylabel{0}{0}{0}{0}};
\node[interleaved] at (h00 |- v01) {\fancylabel{0}{0}{1}{0}};
\node[interleaved] at (h00 |- v10) {\fancylabel{1}{0}{0}{0}};
\node[interleaved] at (h00 |- v11) {\fancylabel{1}{0}{1}{0}};
\node[interleaved] at (h01 |- v00) {\fancylabel{0}{0}{0}{1}};
\node[interleaved] at (h01 |- v01) {\fancylabel{0}{0}{1}{1}};
\node[interleaved] at (h01 |- v10) {\fancylabel{1}{0}{0}{1}};
\node[interleaved] at (h01 |- v11) {\fancylabel{1}{0}{1}{1}};
\node[interleaved] at (h10 |- v00) {\fancylabel{0}{1}{0}{0}};
\node[interleaved] at (h10 |- v01) {\fancylabel{0}{1}{1}{0}};
\node[interleaved] at (h10 |- v10) {\fancylabel{1}{1}{0}{0}};
\node[interleaved] at (h10 |- v11) {\fancylabel{1}{1}{1}{0}};
\node[interleaved] at (h11 |- v00) {\fancylabel{0}{1}{0}{1}};
\node[interleaved] at (h11 |- v01) {\fancylabel{0}{1}{1}{1}};
\node[interleaved] at (h11 |- v10) {\fancylabel{1}{1}{0}{1}};
\node[interleaved] at (h11 |- v11) {\fancylabel{1}{1}{1}{1}};

% draw AMM location codes, partial Z-order codes, and level-index for the four rectangles
\node[li] at (0.25 ,0.25) {$\ammcode{0}{0}$    $\Leftrightarrow$  \\$\fancylabel{0}{0}{\plh}{\plh}$    $\Leftrightarrow$    $Q_{\smallvector{0}{0},\smallvector{1}{1}}$};
\node[li] at (0.25 ,0.75) {$\ammcode{0}{1}$    $\Leftrightarrow$  \\$\fancylabel{1}{0}{\plh}{\plh}$    $\Leftrightarrow$    $Q_{\smallvector{0}{1},\smallvector{1}{1}}$};
\node[li] at (0.625,0.49) {$\ammcode{10}{}$ \\[1pt] $\Updownarrow   $ \\[5pt] $\fancylabel{\plh}{1}{\plh}{0}$ \\[5pt] $\Updownarrow   $ \\ $Q_{\smallvector{2}{0},\smallvector{2}{0}}$};
\node[li] at (0.875,0.49) {$\ammcode{11}{}$ \\[1pt] $\Updownarrow   $ \\[5pt] $\fancylabel{\plh}{1}{\plh}{1}$ \\[5pt] $\Updownarrow   $ \\ $Q_{\smallvector{3}{0},\smallvector{2}{0}}$};
\end{tikzpicture}
\end{document}


==> gfx/boxplot_src/boxplot.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}
% cf. https://e-pet.github.io/posts/2018/2018-03-21-pgfplots-boxplot/
% Tikz is loaded automatically by pgfplots
\usetikzlibrary{pgfplots.statistics}

\begin{document}
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{6cm}
\pgfplotsset{
	treebox/.style={
		boxplot prepared={
			lower whisker=1e-10, % minimum is always 0, make low value and cut off later
			every box/.style={draw=black},
			every median/.style={draw=black},
            box extend=0.5,
		},
		boxplot prepared,
		boxplot,
		fill,
		mark size=0.8pt,
		opacity=0.8,
	},
	meanline/.style={
		very thick,
		table/y expr=\thisrow{mean},
		% table/y error expr=\thisrow{std},
		table/x expr=\coordindex,
	},
	contourline/.style={
		meanline,
		ultra thick,
		black,
	},
}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{l1_error_octree_s512.csv}\aggregateomnioct
	\pgfplotstableread[col sep=comma]{l1_error_omnitree_1_s512.csv}\aggregateomnione
	% \pgfplotstableread[col sep=comma]{data.csv}\csvdata %for testing
	\pgfplotstableread[col sep=comma]{l1_errors_octree_s512.csv}\csvdataoct
	\pgfplotstableread[col sep=comma]{l1_errors_omnitree_1_s512.csv}\csvdataone
	\begin{semilogyaxis}[
		boxplot/draw direction = y,
		errorplot,
		ymax = 0.3,
		ymin = 0.0002,
		xmin = -0.5,
		xmax = 9.5,
		enlarge y limits,
		ymajorgrids,
		xtick = {0,...,9},
		xticklabel style = {align=center, font=\small, rotate=60},
		xticklabels = {16, 32, 64, 128, 256, 512, 1024, 2048, 4096, 8192},
        legend pos=south west,
	]
		\addplot[octree, meanline] table {\aggregateomnioct};
		\addlegendentry{Octree}
		\addplot[omnione, meanline] table {\aggregateomnione};
		\addlegendentry{Omnitree}
		\foreach \n in {0,...,9} {
			\addplot[
				octree,
				treebox,
				xshift=-2pt,
				boxplot prepared={
					draw position=\n,
				},
				boxplot,
			] table[y index=\n]\csvdataoct;
			\addplot[
				omnione,
				treebox,
				xshift=2pt,
				boxplot prepared={
					draw position=\n,
				},
				boxplot, 
			] table[y index=\n]\csvdataone;
		}
		% repeat for drawing over ;)
		\addplot[octree, contourline] table {\aggregateomnioct};
		\addplot[octree, meanline] table {\aggregateomnioct};
		\addplot[omnione, contourline] table {\aggregateomnione};
		\addplot[omnione, meanline] table {\aggregateomnione};
	\end{semilogyaxis}
\end{tikzpicture}
\end{document}


==> gfx/cuboids_octree.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
% inspired by @griegler : https://github.com/griegler/octnet/issues/28
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz,tikz-3dplot}
\begin{document}
\tdplotsetmaincoords{50}{130}
\begin{tikzpicture}[scale=1.0, tdplot_main_coords]\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{25,101,232}
\definecolor{color_2}{RGB}{29,109,217}
\definecolor{color_3}{RGB}{26,119,198}
\definecolor{color_4}{RGB}{20,126,183}
\definecolor{color_5}{RGB}{20,134,163}
\definecolor{color_6}{RGB}{32,139,147}
\definecolor{color_7}{RGB}{47,145,125}
\definecolor{color_8}{RGB}{54,150,107}
\definecolor{color_9}{RGB}{59,155,84}
\definecolor{color_10}{RGB}{60,160,65}
\definecolor{color_11}{RGB}{64,165,45}
\definecolor{color_12}{RGB}{73,168,35}
\definecolor{color_13}{RGB}{86,171,31}
\definecolor{color_14}{RGB}{97,174,29}
\definecolor{color_15}{RGB}{110,177,28}
\definecolor{color_16}{RGB}{120,179,28}
\definecolor{color_17}{RGB}{132,182,27}
\definecolor{color_18}{RGB}{142,184,26}
\definecolor{color_19}{RGB}{153,187,24}
\definecolor{color_20}{RGB}{162,189,23}
\definecolor{color_21}{RGB}{173,192,22}
\definecolor{color_22}{RGB}{182,194,21}
\definecolor{color_23}{RGB}{193,197,19}
\definecolor{color_24}{RGB}{201,199,17}
\definecolor{color_25}{RGB}{212,201,15}
\definecolor{color_26}{RGB}{220,203,14}
\definecolor{color_27}{RGB}{231,205,14}
\definecolor{color_28}{RGB}{239,205,22}
\definecolor{color_29}{RGB}{246,202,37}
\definecolor{color_30}{RGB}{249,197,51}
\definecolor{color_31}{RGB}{251,190,65}
\definecolor{color_32}{RGB}{252,185,74}
\definecolor{color_33}{RGB}{253,177,85}
\definecolor{color_34}{RGB}{253,171,93}
\definecolor{color_35}{RGB}{254,164,102}
\definecolor{color_36}{RGB}{254,158,109}
\definecolor{color_37}{RGB}{254,150,117}
\definecolor{color_38}{RGB}{254,144,123}
\definecolor{color_39}{RGB}{254,136,131}
\definecolor{color_40}{RGB}{254,129,137}
\definecolor{color_41}{RGB}{253,120,144}
\definecolor{color_42}{RGB}{252,113,150}
\definecolor{color_43}{RGB}{251,103,157}
\definecolor{color_44}{RGB}{251,95,163}
\definecolor{color_45}{RGB}{249,85,167}
\definecolor{color_46}{RGB}{248,77,167}
\definecolor{color_47}{RGB}{247,69,158}
\definecolor{color_48}{RGB}{245,64,146}
\definecolor{color_49}{RGB}{243,58,129}
\definecolor{color_50}{RGB}{240,53,116}
\definecolor{color_51}{RGB}{237,47,99}
\definecolor{color_52}{RGB}{234,42,86}
\definecolor{color_53}{RGB}{230,35,69}
\definecolor{color_54}{RGB}{227,30,56}
\definecolor{color_55}{RGB}{222,22,38}
\definecolor{color_56}{RGB}{218,14,22}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.000000) -- (0.000000,0.000000,0.500000) -- (0.000000,0.500000,0.500000) -- (0.000000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.000000) -- (0.000000,0.000000,0.500000) -- (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.000000) -- (0.000000,0.500000,0.000000) -- (0.500000,0.500000,0.000000) -- (0.500000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.000000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.500000,0.000000) -- (0.000000,0.500000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.500000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.000000,0.500000) -- cycle;
% \node[inner sep=0] (A) at (0.25,0.25,0.25) {0};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.000000,0.250000) -- (0.500000,0.250000,0.250000) -- (0.500000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.000000,0.250000) -- (0.750000,0.000000,0.250000) -- (0.750000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.250000,0.000000) -- (0.750000,0.250000,0.000000) -- (0.750000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.750000,0.000000,0.000000) -- (0.750000,0.000000,0.250000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.250000,0.000000) -- (0.500000,0.250000,0.250000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,0.250000,0.250000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.000000,0.250000) -- cycle;
% \node[inner sep=0] (B) at (0.625,0.125,0.125) {\footnotesize 1};
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.750000,0.000000,0.000000) -- (0.750000,0.000000,0.250000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.750000,0.000000,0.000000) -- (0.750000,0.000000,0.250000) -- (1.000000,0.000000,0.250000) -- (1.000000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.750000,0.000000,0.000000) -- (0.750000,0.250000,0.000000) -- (1.000000,0.250000,0.000000) -- (1.000000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (1.000000,0.000000,0.000000) -- (1.000000,0.000000,0.250000) -- (1.000000,0.250000,0.250000) -- (1.000000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.750000,0.250000,0.000000) -- (0.750000,0.250000,0.250000) -- (1.000000,0.250000,0.250000) -- (1.000000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.750000,0.000000,0.250000) -- (0.750000,0.250000,0.250000) -- (1.000000,0.250000,0.250000) -- (1.000000,0.000000,0.250000) -- cycle;
% \node[inner sep=0] (C) at (0.875,0.125,0.125) {\footnotesize 2};
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.500000,0.250000,0.000000) -- (0.500000,0.250000,0.250000) -- (0.500000,0.500000,0.250000) -- (0.500000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.500000,0.250000,0.000000) -- (0.500000,0.250000,0.250000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.500000,0.250000,0.000000) -- (0.500000,0.500000,0.000000) -- (0.750000,0.500000,0.000000) -- (0.750000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.750000,0.250000,0.000000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.500000,0.500000,0.000000) -- (0.500000,0.500000,0.250000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.500000,0.250000,0.250000) -- (0.500000,0.500000,0.250000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.250000,0.250000) -- cycle;
% \node[inner sep=0] (D) at (0.625,0.375,0.125) {\footnotesize 3};
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.750000,0.250000,0.000000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.750000,0.250000,0.000000) -- (0.750000,0.250000,0.250000) -- (1.000000,0.250000,0.250000) -- (1.000000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.750000,0.250000,0.000000) -- (0.750000,0.500000,0.000000) -- (1.000000,0.500000,0.000000) -- (1.000000,0.250000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (1.000000,0.250000,0.000000) -- (1.000000,0.250000,0.250000) -- (1.000000,0.500000,0.250000) -- (1.000000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.750000,0.500000,0.000000) -- (0.750000,0.500000,0.250000) -- (1.000000,0.500000,0.250000) -- (1.000000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.750000,0.250000,0.250000) -- (0.750000,0.500000,0.250000) -- (1.000000,0.500000,0.250000) -- (1.000000,0.250000,0.250000) -- cycle;
% \node[inner sep=0] (E) at (0.875,0.375,0.125) {\footnotesize 4};
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,0.000000,0.500000) -- (0.500000,0.250000,0.500000) -- (0.500000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,0.000000,0.500000) -- (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,0.250000,0.250000) -- (0.750000,0.250000,0.250000) -- (0.750000,0.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.750000,0.000000,0.250000) -- (0.750000,0.000000,0.500000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.500000,0.250000,0.250000) -- (0.500000,0.250000,0.500000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.250000,0.500000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.000000,0.500000) -- cycle;
% \node[inner sep=0] (F) at (0.625,0.125,0.375) {\footnotesize 5};
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.750000,0.000000,0.250000) -- (0.750000,0.000000,0.500000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.750000,0.000000,0.250000) -- (0.750000,0.000000,0.500000) -- (1.000000,0.000000,0.500000) -- (1.000000,0.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.750000,0.000000,0.250000) -- (0.750000,0.250000,0.250000) -- (1.000000,0.250000,0.250000) -- (1.000000,0.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (1.000000,0.000000,0.250000) -- (1.000000,0.000000,0.500000) -- (1.000000,0.250000,0.500000) -- (1.000000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.500000) -- (1.000000,0.250000,0.500000) -- (1.000000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.250000,0.500000) -- (1.000000,0.250000,0.500000) -- (1.000000,0.000000,0.500000) -- cycle;
% \node[inner sep=0] (G) at (0.875,0.125,0.375) {\footnotesize 6};
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.500000,0.250000,0.250000) -- (0.500000,0.250000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.500000,0.250000,0.250000) -- (0.500000,0.250000,0.500000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.500000,0.250000,0.250000) -- (0.500000,0.500000,0.250000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.500000,0.500000,0.250000) -- (0.500000,0.500000,0.500000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.500000,0.250000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.250000,0.500000) -- cycle;
% \node[inner sep=0] (H) at (0.625,0.375,0.375) {\footnotesize 7};
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.750000,0.250000,0.250000) -- (0.750000,0.250000,0.500000) -- (1.000000,0.250000,0.500000) -- (1.000000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.750000,0.250000,0.250000) -- (0.750000,0.500000,0.250000) -- (1.000000,0.500000,0.250000) -- (1.000000,0.250000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (1.000000,0.250000,0.250000) -- (1.000000,0.250000,0.500000) -- (1.000000,0.500000,0.500000) -- (1.000000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.500000) -- (1.000000,0.500000,0.500000) -- (1.000000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.750000,0.250000,0.500000) -- (0.750000,0.500000,0.500000) -- (1.000000,0.500000,0.500000) -- (1.000000,0.250000,0.500000) -- cycle;
% \node[inner sep=0] (I) at (0.875,0.375,0.375) {\footnotesize 8};
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.000000,0.500000,0.000000) -- (0.000000,0.500000,0.500000) -- (0.000000,1.000000,0.500000) -- (0.000000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.000000,0.500000,0.000000) -- (0.000000,0.500000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.000000,0.500000,0.000000) -- (0.000000,1.000000,0.000000) -- (0.500000,1.000000,0.000000) -- (0.500000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.500000,0.500000,0.000000) -- (0.500000,0.500000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.000000,1.000000,0.000000) -- (0.000000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,0.500000,0.500000) -- cycle;
% \node[inner sep=0] (J) at (0.25,0.75,0.25) {9};
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.500000,0.500000,0.000000) -- (0.500000,0.500000,0.250000) -- (0.500000,0.750000,0.250000) -- (0.500000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.500000,0.500000,0.000000) -- (0.500000,0.500000,0.250000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.500000,0.500000,0.000000) -- (0.500000,0.750000,0.000000) -- (0.750000,0.750000,0.000000) -- (0.750000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.750000,0.500000,0.000000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.500000,0.750000,0.000000) -- (0.500000,0.750000,0.250000) -- (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.500000,0.500000,0.250000) -- (0.500000,0.750000,0.250000) -- (0.750000,0.750000,0.250000) -- (0.750000,0.500000,0.250000) -- cycle;
% \node[inner sep=0] (K) at (0.625,0.625,0.125) {\footnotesize 10};
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.750000,0.500000,0.000000) -- (0.750000,0.500000,0.250000) -- (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.750000,0.500000,0.000000) -- (0.750000,0.500000,0.250000) -- (1.000000,0.500000,0.250000) -- (1.000000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.750000,0.500000,0.000000) -- (0.750000,0.750000,0.000000) -- (1.000000,0.750000,0.000000) -- (1.000000,0.500000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (1.000000,0.500000,0.000000) -- (1.000000,0.500000,0.250000) -- (1.000000,0.750000,0.250000) -- (1.000000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.750000,0.750000,0.000000) -- (0.750000,0.750000,0.250000) -- (1.000000,0.750000,0.250000) -- (1.000000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.750000,0.500000,0.250000) -- (0.750000,0.750000,0.250000) -- (1.000000,0.750000,0.250000) -- (1.000000,0.500000,0.250000) -- cycle;
% \node[inner sep=0] (L) at (0.875,0.625,0.125) {\footnotesize 11};
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.500000,0.750000,0.000000) -- (0.500000,0.750000,0.250000) -- (0.500000,1.000000,0.250000) -- (0.500000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.500000,0.750000,0.000000) -- (0.500000,0.750000,0.250000) -- (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.500000,0.750000,0.000000) -- (0.500000,1.000000,0.000000) -- (0.750000,1.000000,0.000000) -- (0.750000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.750000,0.750000,0.000000) -- (0.750000,0.750000,0.250000) -- (0.750000,1.000000,0.250000) -- (0.750000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.500000,1.000000,0.000000) -- (0.500000,1.000000,0.250000) -- (0.750000,1.000000,0.250000) -- (0.750000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.500000,0.750000,0.250000) -- (0.500000,1.000000,0.250000) -- (0.750000,1.000000,0.250000) -- (0.750000,0.750000,0.250000) -- cycle;
% \node[inner sep=0] (M) at (0.625,0.875,0.125) {\footnotesize 12};
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.750000,0.000000) -- (0.750000,0.750000,0.250000) -- (0.750000,1.000000,0.250000) -- (0.750000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.750000,0.000000) -- (0.750000,0.750000,0.250000) -- (1.000000,0.750000,0.250000) -- (1.000000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.750000,0.000000) -- (0.750000,1.000000,0.000000) -- (1.000000,1.000000,0.000000) -- (1.000000,0.750000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (1.000000,0.750000,0.000000) -- (1.000000,0.750000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,1.000000,0.000000) -- (0.750000,1.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.750000,0.250000) -- (0.750000,1.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,0.750000,0.250000) -- cycle;
% \node[inner sep=0] (N) at (0.875,0.875,0.125) {\footnotesize 13};
\draw[very thin, gray, fill=color_14,fill opacity=0.3] (0.500000,0.500000,0.250000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.750000,0.500000) -- (0.500000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_14,fill opacity=0.3] (0.500000,0.500000,0.250000) -- (0.500000,0.500000,0.500000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_14,fill opacity=0.3] (0.500000,0.500000,0.250000) -- (0.500000,0.750000,0.250000) -- (0.750000,0.750000,0.250000) -- (0.750000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_14,fill opacity=0.3] (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_14,fill opacity=0.3] (0.500000,0.750000,0.250000) -- (0.500000,0.750000,0.500000) -- (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_14,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.750000,0.500000) -- (0.750000,0.750000,0.500000) -- (0.750000,0.500000,0.500000) -- cycle;
% \node[inner sep=0] (O) at (0.625,0.625,0.375) {\footnotesize 14};
\draw[very thin, gray, fill=color_15,fill opacity=0.3] (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_15,fill opacity=0.3] (0.750000,0.500000,0.250000) -- (0.750000,0.500000,0.500000) -- (1.000000,0.500000,0.500000) -- (1.000000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_15,fill opacity=0.3] (0.750000,0.500000,0.250000) -- (0.750000,0.750000,0.250000) -- (1.000000,0.750000,0.250000) -- (1.000000,0.500000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_15,fill opacity=0.3] (1.000000,0.500000,0.250000) -- (1.000000,0.500000,0.500000) -- (1.000000,0.750000,0.500000) -- (1.000000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_15,fill opacity=0.3] (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.500000) -- (1.000000,0.750000,0.500000) -- (1.000000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_15,fill opacity=0.3] (0.750000,0.500000,0.500000) -- (0.750000,0.750000,0.500000) -- (1.000000,0.750000,0.500000) -- (1.000000,0.500000,0.500000) -- cycle;
% \node[inner sep=0] (P) at (0.875,0.625,0.375) {\footnotesize 15};
\draw[very thin, gray, fill=color_16,fill opacity=0.3] (0.500000,0.750000,0.250000) -- (0.500000,0.750000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_16,fill opacity=0.3] (0.500000,0.750000,0.250000) -- (0.500000,0.750000,0.500000) -- (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_16,fill opacity=0.3] (0.500000,0.750000,0.250000) -- (0.500000,1.000000,0.250000) -- (0.750000,1.000000,0.250000) -- (0.750000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_16,fill opacity=0.3] (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_16,fill opacity=0.3] (0.500000,1.000000,0.250000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_16,fill opacity=0.3] (0.500000,0.750000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,0.750000,0.500000) -- cycle;
% \node[inner sep=0] (Q) at (0.625,0.875,0.375) {\footnotesize 16};
\draw[very thin, gray, fill=color_17,fill opacity=0.3] (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_17,fill opacity=0.3] (0.750000,0.750000,0.250000) -- (0.750000,0.750000,0.500000) -- (1.000000,0.750000,0.500000) -- (1.000000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_17,fill opacity=0.3] (0.750000,0.750000,0.250000) -- (0.750000,1.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,0.750000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_17,fill opacity=0.3] (1.000000,0.750000,0.250000) -- (1.000000,0.750000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_17,fill opacity=0.3] (0.750000,1.000000,0.250000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_17,fill opacity=0.3] (0.750000,0.750000,0.500000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,0.750000,0.500000) -- cycle;
% \node[inner sep=0] (R) at (0.875,0.875,0.375) {\footnotesize 17};
\draw[very thin, gray, fill=color_18,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.000000,0.750000) -- (0.000000,0.250000,0.750000) -- (0.000000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_18,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.000000,0.750000) -- (0.250000,0.000000,0.750000) -- (0.250000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_18,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.250000,0.500000) -- (0.250000,0.250000,0.500000) -- (0.250000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_18,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.000000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_18,fill opacity=0.3] (0.000000,0.250000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_18,fill opacity=0.3] (0.000000,0.000000,0.750000) -- (0.000000,0.250000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.000000,0.750000) -- cycle;
% \node[inner sep=0] (S) at (0.125,0.125,0.625) {\footnotesize 18};
\draw[very thin, gray, fill=color_19,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.000000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_19,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.000000,0.750000) -- (0.500000,0.000000,0.750000) -- (0.500000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_19,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.250000,0.500000) -- (0.500000,0.250000,0.500000) -- (0.500000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_19,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_19,fill opacity=0.3] (0.250000,0.250000,0.500000) -- (0.250000,0.250000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_19,fill opacity=0.3] (0.250000,0.000000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.000000,0.750000) -- cycle;
% \node[inner sep=0] (T) at (0.375,0.125,0.625) {\footnotesize 19};
\draw[very thin, gray, fill=color_20,fill opacity=0.3] (0.000000,0.250000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.000000,0.500000,0.750000) -- (0.000000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_20,fill opacity=0.3] (0.000000,0.250000,0.500000) -- (0.000000,0.250000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_20,fill opacity=0.3] (0.000000,0.250000,0.500000) -- (0.000000,0.500000,0.500000) -- (0.250000,0.500000,0.500000) -- (0.250000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_20,fill opacity=0.3] (0.250000,0.250000,0.500000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.250000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_20,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,0.500000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.250000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_20,fill opacity=0.3] (0.000000,0.250000,0.750000) -- (0.000000,0.500000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.250000,0.250000,0.750000) -- cycle;
% \node[inner sep=0] (U) at (0.125,0.375,0.625) {\footnotesize 20};
\draw[very thin, gray, fill=color_21,fill opacity=0.3] (0.250000,0.250000,0.500000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.250000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_21,fill opacity=0.3] (0.250000,0.250000,0.500000) -- (0.250000,0.250000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_21,fill opacity=0.3] (0.250000,0.250000,0.500000) -- (0.250000,0.500000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_21,fill opacity=0.3] (0.500000,0.250000,0.500000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_21,fill opacity=0.3] (0.250000,0.500000,0.500000) -- (0.250000,0.500000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_21,fill opacity=0.3] (0.250000,0.250000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.500000,0.250000,0.750000) -- cycle;
% \node[inner sep=0] (V) at (0.375,0.375,0.625) {\footnotesize 21};
\draw[very thin, gray, fill=color_22,fill opacity=0.3] (0.000000,0.000000,0.750000) -- (0.000000,0.000000,1.000000) -- (0.000000,0.250000,1.000000) -- (0.000000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_22,fill opacity=0.3] (0.000000,0.000000,0.750000) -- (0.000000,0.000000,1.000000) -- (0.250000,0.000000,1.000000) -- (0.250000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_22,fill opacity=0.3] (0.000000,0.000000,0.750000) -- (0.000000,0.250000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.250000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_22,fill opacity=0.3] (0.250000,0.000000,0.750000) -- (0.250000,0.000000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_22,fill opacity=0.3] (0.000000,0.250000,0.750000) -- (0.000000,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_22,fill opacity=0.3] (0.000000,0.000000,1.000000) -- (0.000000,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.000000,1.000000) -- cycle;
% \node[inner sep=0] (W) at (0.125,0.125,0.875) {\footnotesize 22};
\draw[very thin, gray, fill=color_23,fill opacity=0.3] (0.250000,0.000000,0.750000) -- (0.250000,0.000000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_23,fill opacity=0.3] (0.250000,0.000000,0.750000) -- (0.250000,0.000000,1.000000) -- (0.500000,0.000000,1.000000) -- (0.500000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_23,fill opacity=0.3] (0.250000,0.000000,0.750000) -- (0.250000,0.250000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_23,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.000000,1.000000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_23,fill opacity=0.3] (0.250000,0.250000,0.750000) -- (0.250000,0.250000,1.000000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_23,fill opacity=0.3] (0.250000,0.000000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.000000,1.000000) -- cycle;
% \node[inner sep=0] (X) at (0.375,0.125,0.875) {\footnotesize 23};
\draw[very thin, gray, fill=color_24,fill opacity=0.3] (0.000000,0.250000,0.750000) -- (0.000000,0.250000,1.000000) -- (0.000000,0.500000,1.000000) -- (0.000000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_24,fill opacity=0.3] (0.000000,0.250000,0.750000) -- (0.000000,0.250000,1.000000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_24,fill opacity=0.3] (0.000000,0.250000,0.750000) -- (0.000000,0.500000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.250000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_24,fill opacity=0.3] (0.250000,0.250000,0.750000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_24,fill opacity=0.3] (0.000000,0.500000,0.750000) -- (0.000000,0.500000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_24,fill opacity=0.3] (0.000000,0.250000,1.000000) -- (0.000000,0.500000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.250000,1.000000) -- cycle;
% \node[inner sep=0] (Y) at (0.125,0.375,0.875) {\footnotesize 24};
\draw[very thin, gray, fill=color_25,fill opacity=0.3] (0.250000,0.250000,0.750000) -- (0.250000,0.250000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_25,fill opacity=0.3] (0.250000,0.250000,0.750000) -- (0.250000,0.250000,1.000000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_25,fill opacity=0.3] (0.250000,0.250000,0.750000) -- (0.250000,0.500000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.500000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_25,fill opacity=0.3] (0.500000,0.250000,0.750000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_25,fill opacity=0.3] (0.250000,0.500000,0.750000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_25,fill opacity=0.3] (0.250000,0.250000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.250000,1.000000) -- cycle;
% \node[inner sep=0] (Z) at (0.375,0.375,0.875) {\footnotesize 25};
\draw[very thin, gray, fill=color_26,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_26,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.750000) -- (0.750000,0.000000,0.750000) -- (0.750000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_26,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.250000,0.500000) -- (0.750000,0.250000,0.500000) -- (0.750000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_26,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.750000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_26,fill opacity=0.3] (0.500000,0.250000,0.500000) -- (0.500000,0.250000,0.750000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_26,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.000000,0.750000) -- cycle;
% \node[inner sep=0] (AA) at (0.625,0.125,0.625) {\footnotesize 26};
\draw[very thin, gray, fill=color_27,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.750000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_27,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.750000) -- (1.000000,0.000000,0.750000) -- (1.000000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_27,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.250000,0.500000) -- (1.000000,0.250000,0.500000) -- (1.000000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_27,fill opacity=0.3] (1.000000,0.000000,0.500000) -- (1.000000,0.000000,0.750000) -- (1.000000,0.250000,0.750000) -- (1.000000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_27,fill opacity=0.3] (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.750000) -- (1.000000,0.250000,0.750000) -- (1.000000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_27,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.250000,0.750000) -- (1.000000,0.250000,0.750000) -- (1.000000,0.000000,0.750000) -- cycle;
% \node[inner sep=0] (AB) at (0.875,0.125,0.625) {\footnotesize 27};
\draw[very thin, gray, fill=color_28,fill opacity=0.3] (0.500000,0.250000,0.500000) -- (0.500000,0.250000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_28,fill opacity=0.3] (0.500000,0.250000,0.500000) -- (0.500000,0.250000,0.750000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_28,fill opacity=0.3] (0.500000,0.250000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.750000,0.500000,0.500000) -- (0.750000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_28,fill opacity=0.3] (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_28,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_28,fill opacity=0.3] (0.500000,0.250000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.250000,0.750000) -- cycle;
% \node[inner sep=0] (AC) at (0.625,0.375,0.625) {\footnotesize 28};
\draw[very thin, gray, fill=color_29,fill opacity=0.3] (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_29,fill opacity=0.3] (0.750000,0.250000,0.500000) -- (0.750000,0.250000,0.750000) -- (1.000000,0.250000,0.750000) -- (1.000000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_29,fill opacity=0.3] (0.750000,0.250000,0.500000) -- (0.750000,0.500000,0.500000) -- (1.000000,0.500000,0.500000) -- (1.000000,0.250000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_29,fill opacity=0.3] (1.000000,0.250000,0.500000) -- (1.000000,0.250000,0.750000) -- (1.000000,0.500000,0.750000) -- (1.000000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_29,fill opacity=0.3] (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.750000) -- (1.000000,0.500000,0.750000) -- (1.000000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_29,fill opacity=0.3] (0.750000,0.250000,0.750000) -- (0.750000,0.500000,0.750000) -- (1.000000,0.500000,0.750000) -- (1.000000,0.250000,0.750000) -- cycle;
% \node[inner sep=0] (AD) at (0.875,0.375,0.625) {\footnotesize 29};
\draw[very thin, gray, fill=color_30,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.000000,1.000000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_30,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.000000,1.000000) -- (0.750000,0.000000,1.000000) -- (0.750000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_30,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.250000,0.750000) -- (0.750000,0.250000,0.750000) -- (0.750000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_30,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.000000,1.000000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_30,fill opacity=0.3] (0.500000,0.250000,0.750000) -- (0.500000,0.250000,1.000000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_30,fill opacity=0.3] (0.500000,0.000000,1.000000) -- (0.500000,0.250000,1.000000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.000000,1.000000) -- cycle;
% \node[inner sep=0] (AE) at (0.625,0.125,0.875) {\footnotesize 30};
\draw[very thin, gray, fill=color_31,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.000000,1.000000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_31,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.000000,1.000000) -- (1.000000,0.000000,1.000000) -- (1.000000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_31,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.250000,0.750000) -- (1.000000,0.250000,0.750000) -- (1.000000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_31,fill opacity=0.3] (1.000000,0.000000,0.750000) -- (1.000000,0.000000,1.000000) -- (1.000000,0.250000,1.000000) -- (1.000000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_31,fill opacity=0.3] (0.750000,0.250000,0.750000) -- (0.750000,0.250000,1.000000) -- (1.000000,0.250000,1.000000) -- (1.000000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_31,fill opacity=0.3] (0.750000,0.000000,1.000000) -- (0.750000,0.250000,1.000000) -- (1.000000,0.250000,1.000000) -- (1.000000,0.000000,1.000000) -- cycle;
% \node[inner sep=0] (AF) at (0.875,0.125,0.875) {\footnotesize 31};
\draw[very thin, gray, fill=color_32,fill opacity=0.3] (0.500000,0.250000,0.750000) -- (0.500000,0.250000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_32,fill opacity=0.3] (0.500000,0.250000,0.750000) -- (0.500000,0.250000,1.000000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_32,fill opacity=0.3] (0.500000,0.250000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_32,fill opacity=0.3] (0.750000,0.250000,0.750000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_32,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_32,fill opacity=0.3] (0.500000,0.250000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.250000,1.000000) -- cycle;
% \node[inner sep=0] (AG) at (0.625,0.375,0.875) {\footnotesize 32};
\draw[very thin, gray, fill=color_33,fill opacity=0.3] (0.750000,0.250000,0.750000) -- (0.750000,0.250000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_33,fill opacity=0.3] (0.750000,0.250000,0.750000) -- (0.750000,0.250000,1.000000) -- (1.000000,0.250000,1.000000) -- (1.000000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_33,fill opacity=0.3] (0.750000,0.250000,0.750000) -- (0.750000,0.500000,0.750000) -- (1.000000,0.500000,0.750000) -- (1.000000,0.250000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_33,fill opacity=0.3] (1.000000,0.250000,0.750000) -- (1.000000,0.250000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_33,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_33,fill opacity=0.3] (0.750000,0.250000,1.000000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.250000,1.000000) -- cycle;
% \node[inner sep=0] (AH) at (0.875,0.375,0.875) {\footnotesize 33};
\draw[very thin, gray, fill=color_34,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,0.500000,1.000000) -- (0.000000,1.000000,1.000000) -- (0.000000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_34,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_34,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_34,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.500000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_34,fill opacity=0.3] (0.000000,1.000000,0.500000) -- (0.000000,1.000000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_34,fill opacity=0.3] (0.000000,0.500000,1.000000) -- (0.000000,1.000000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,0.500000,1.000000) -- cycle;
% \node[inner sep=0] (AI) at (0.25,0.75,0.75) {34};
\draw[very thin, gray, fill=color_35,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.750000) -- (0.500000,0.750000,0.750000) -- (0.500000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_35,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.500000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_35,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.750000,0.500000) -- (0.750000,0.750000,0.500000) -- (0.750000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_35,fill opacity=0.3] (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.750000,0.750000) -- (0.750000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_35,fill opacity=0.3] (0.500000,0.750000,0.500000) -- (0.500000,0.750000,0.750000) -- (0.750000,0.750000,0.750000) -- (0.750000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_35,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.750000,0.750000) -- (0.750000,0.750000,0.750000) -- (0.750000,0.500000,0.750000) -- cycle;
% \node[inner sep=0] (AJ) at (0.625,0.625,0.625) {\footnotesize 35};
\draw[very thin, gray, fill=color_36,fill opacity=0.3] (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.750000,0.750000) -- (0.750000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_36,fill opacity=0.3] (0.750000,0.500000,0.500000) -- (0.750000,0.500000,0.750000) -- (1.000000,0.500000,0.750000) -- (1.000000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_36,fill opacity=0.3] (0.750000,0.500000,0.500000) -- (0.750000,0.750000,0.500000) -- (1.000000,0.750000,0.500000) -- (1.000000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_36,fill opacity=0.3] (1.000000,0.500000,0.500000) -- (1.000000,0.500000,0.750000) -- (1.000000,0.750000,0.750000) -- (1.000000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_36,fill opacity=0.3] (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.750000) -- (1.000000,0.750000,0.750000) -- (1.000000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_36,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.750000,0.750000) -- (1.000000,0.750000,0.750000) -- (1.000000,0.500000,0.750000) -- cycle;
% \node[inner sep=0] (AK) at (0.875,0.625,0.625) {\footnotesize 36};
\draw[very thin, gray, fill=color_37,fill opacity=0.3] (0.500000,0.750000,0.500000) -- (0.500000,0.750000,0.750000) -- (0.500000,1.000000,0.750000) -- (0.500000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_37,fill opacity=0.3] (0.500000,0.750000,0.500000) -- (0.500000,0.750000,0.750000) -- (0.750000,0.750000,0.750000) -- (0.750000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_37,fill opacity=0.3] (0.500000,0.750000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_37,fill opacity=0.3] (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_37,fill opacity=0.3] (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_37,fill opacity=0.3] (0.500000,0.750000,0.750000) -- (0.500000,1.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,0.750000,0.750000) -- cycle;
% \node[inner sep=0] (AL) at (0.625,0.875,0.625) {\footnotesize 37};
\draw[very thin, gray, fill=color_38,fill opacity=0.3] (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_38,fill opacity=0.3] (0.750000,0.750000,0.500000) -- (0.750000,0.750000,0.750000) -- (1.000000,0.750000,0.750000) -- (1.000000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_38,fill opacity=0.3] (0.750000,0.750000,0.500000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,0.750000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_38,fill opacity=0.3] (1.000000,0.750000,0.500000) -- (1.000000,0.750000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_38,fill opacity=0.3] (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_38,fill opacity=0.3] (0.750000,0.750000,0.750000) -- (0.750000,1.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,0.750000,0.750000) -- cycle;
% \node[inner sep=0] (AM) at (0.875,0.875,0.625) {\footnotesize 38};
\draw[very thin, gray, fill=color_39,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.875000) -- (0.500000,0.625000,0.875000) -- (0.500000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_39,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.875000) -- (0.625000,0.500000,0.875000) -- (0.625000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_39,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.625000,0.750000) -- (0.625000,0.625000,0.750000) -- (0.625000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_39,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.500000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_39,fill opacity=0.3] (0.500000,0.625000,0.750000) -- (0.500000,0.625000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_39,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,0.625000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.500000,0.875000) -- cycle;
% \node[inner sep=0] (AN) at (0.5625,0.5625,0.8125) {\tiny \relsize{-0.5}39};
\draw[very thin, gray, fill=color_40,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.500000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_40,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.500000,0.875000) -- (0.750000,0.500000,0.875000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_40,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.625000,0.750000) -- (0.750000,0.625000,0.750000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_40,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.500000,0.875000) -- (0.750000,0.625000,0.875000) -- (0.750000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_40,fill opacity=0.3] (0.625000,0.625000,0.750000) -- (0.625000,0.625000,0.875000) -- (0.750000,0.625000,0.875000) -- (0.750000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_40,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.750000,0.625000,0.875000) -- (0.750000,0.500000,0.875000) -- cycle;
% \node[inner sep=0] (AO) at (0.6875,0.5625,0.8125) {\tiny \relsize{-0.5}40};
\draw[very thin, gray, fill=color_41,fill opacity=0.3] (0.500000,0.625000,0.750000) -- (0.500000,0.625000,0.875000) -- (0.500000,0.750000,0.875000) -- (0.500000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_41,fill opacity=0.3] (0.500000,0.625000,0.750000) -- (0.500000,0.625000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_41,fill opacity=0.3] (0.500000,0.625000,0.750000) -- (0.500000,0.750000,0.750000) -- (0.625000,0.750000,0.750000) -- (0.625000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_41,fill opacity=0.3] (0.625000,0.625000,0.750000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_41,fill opacity=0.3] (0.500000,0.750000,0.750000) -- (0.500000,0.750000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_41,fill opacity=0.3] (0.500000,0.625000,0.875000) -- (0.500000,0.750000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.625000,0.875000) -- cycle;
% \node[inner sep=0] (AP) at (0.5625,0.6875,0.8125) {\tiny \relsize{-0.5}41};
\draw[very thin, gray, fill=color_42,fill opacity=0.3] (0.625000,0.625000,0.750000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_42,fill opacity=0.3] (0.625000,0.625000,0.750000) -- (0.625000,0.625000,0.875000) -- (0.750000,0.625000,0.875000) -- (0.750000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_42,fill opacity=0.3] (0.625000,0.625000,0.750000) -- (0.625000,0.750000,0.750000) -- (0.750000,0.750000,0.750000) -- (0.750000,0.625000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_42,fill opacity=0.3] (0.750000,0.625000,0.750000) -- (0.750000,0.625000,0.875000) -- (0.750000,0.750000,0.875000) -- (0.750000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_42,fill opacity=0.3] (0.625000,0.750000,0.750000) -- (0.625000,0.750000,0.875000) -- (0.750000,0.750000,0.875000) -- (0.750000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_42,fill opacity=0.3] (0.625000,0.625000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.750000,0.750000,0.875000) -- (0.750000,0.625000,0.875000) -- cycle;
% \node[inner sep=0] (AQ) at (0.6875,0.6875,0.8125) {\tiny \relsize{-0.5}42};
\draw[very thin, gray, fill=color_43,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.625000,1.000000) -- (0.500000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_43,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,0.500000,1.000000) -- (0.625000,0.500000,1.000000) -- (0.625000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_43,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,0.625000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.625000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_43,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.500000,1.000000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_43,fill opacity=0.3] (0.500000,0.625000,0.875000) -- (0.500000,0.625000,1.000000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_43,fill opacity=0.3] (0.500000,0.500000,1.000000) -- (0.500000,0.625000,1.000000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.500000,1.000000) -- cycle;
% \node[inner sep=0] (AR) at (0.5625,0.5625,0.9375) {\tiny \relsize{-0.5}43};
\draw[very thin, gray, fill=color_44,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.500000,1.000000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_44,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_44,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.625000,0.875000) -- (0.750000,0.625000,0.875000) -- (0.750000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_44,fill opacity=0.3] (0.750000,0.500000,0.875000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.625000,1.000000) -- (0.750000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_44,fill opacity=0.3] (0.625000,0.625000,0.875000) -- (0.625000,0.625000,1.000000) -- (0.750000,0.625000,1.000000) -- (0.750000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_44,fill opacity=0.3] (0.625000,0.500000,1.000000) -- (0.625000,0.625000,1.000000) -- (0.750000,0.625000,1.000000) -- (0.750000,0.500000,1.000000) -- cycle;
% \node[inner sep=0] (AS) at (0.6875,0.5625,0.9375) {\tiny \relsize{-0.5}44};
\draw[very thin, gray, fill=color_45,fill opacity=0.3] (0.500000,0.625000,0.875000) -- (0.500000,0.625000,1.000000) -- (0.500000,0.750000,1.000000) -- (0.500000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_45,fill opacity=0.3] (0.500000,0.625000,0.875000) -- (0.500000,0.625000,1.000000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_45,fill opacity=0.3] (0.500000,0.625000,0.875000) -- (0.500000,0.750000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_45,fill opacity=0.3] (0.625000,0.625000,0.875000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_45,fill opacity=0.3] (0.500000,0.750000,0.875000) -- (0.500000,0.750000,1.000000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_45,fill opacity=0.3] (0.500000,0.625000,1.000000) -- (0.500000,0.750000,1.000000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.625000,1.000000) -- cycle;
% \node[inner sep=0] (AT) at (0.5625,0.6875,0.9375) {\tiny \relsize{-0.5}45};
\draw[very thin, gray, fill=color_46,fill opacity=0.3] (0.625000,0.625000,0.875000) -- (0.625000,0.625000,1.000000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_46,fill opacity=0.3] (0.625000,0.625000,0.875000) -- (0.625000,0.625000,1.000000) -- (0.750000,0.625000,1.000000) -- (0.750000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_46,fill opacity=0.3] (0.625000,0.625000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.750000,0.750000,0.875000) -- (0.750000,0.625000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_46,fill opacity=0.3] (0.750000,0.625000,0.875000) -- (0.750000,0.625000,1.000000) -- (0.750000,0.750000,1.000000) -- (0.750000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_46,fill opacity=0.3] (0.625000,0.750000,0.875000) -- (0.625000,0.750000,1.000000) -- (0.750000,0.750000,1.000000) -- (0.750000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_46,fill opacity=0.3] (0.625000,0.625000,1.000000) -- (0.625000,0.750000,1.000000) -- (0.750000,0.750000,1.000000) -- (0.750000,0.625000,1.000000) -- cycle;
% \node[inner sep=0] (AU) at (0.6875,0.6875,0.9375) {\tiny \relsize{-0.5}46};
\draw[very thin, gray, fill=color_47,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.750000,1.000000) -- (0.750000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_47,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.500000,1.000000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_47,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.750000,0.750000) -- (1.000000,0.750000,0.750000) -- (1.000000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_47,fill opacity=0.3] (1.000000,0.500000,0.750000) -- (1.000000,0.500000,1.000000) -- (1.000000,0.750000,1.000000) -- (1.000000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_47,fill opacity=0.3] (0.750000,0.750000,0.750000) -- (0.750000,0.750000,1.000000) -- (1.000000,0.750000,1.000000) -- (1.000000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_47,fill opacity=0.3] (0.750000,0.500000,1.000000) -- (0.750000,0.750000,1.000000) -- (1.000000,0.750000,1.000000) -- (1.000000,0.500000,1.000000) -- cycle;
% \node[inner sep=0] (AV) at (0.875,0.625,0.875) {\footnotesize 47};
\draw[very thin, gray, fill=color_48,fill opacity=0.3] (0.500000,0.750000,0.750000) -- (0.500000,0.750000,0.875000) -- (0.500000,0.875000,0.875000) -- (0.500000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_48,fill opacity=0.3] (0.500000,0.750000,0.750000) -- (0.500000,0.750000,0.875000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_48,fill opacity=0.3] (0.500000,0.750000,0.750000) -- (0.500000,0.875000,0.750000) -- (0.625000,0.875000,0.750000) -- (0.625000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_48,fill opacity=0.3] (0.625000,0.750000,0.750000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.625000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_48,fill opacity=0.3] (0.500000,0.875000,0.750000) -- (0.500000,0.875000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.625000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_48,fill opacity=0.3] (0.500000,0.750000,0.875000) -- (0.500000,0.875000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.625000,0.750000,0.875000) -- cycle;
% \node[inner sep=0] (AW) at (0.5625,0.8125,0.8125) {\tiny \relsize{-0.5}48};
\draw[very thin, gray, fill=color_49,fill opacity=0.3] (0.625000,0.750000,0.750000) -- (0.625000,0.750000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.625000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_49,fill opacity=0.3] (0.625000,0.750000,0.750000) -- (0.625000,0.750000,0.875000) -- (0.750000,0.750000,0.875000) -- (0.750000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_49,fill opacity=0.3] (0.625000,0.750000,0.750000) -- (0.625000,0.875000,0.750000) -- (0.750000,0.875000,0.750000) -- (0.750000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_49,fill opacity=0.3] (0.750000,0.750000,0.750000) -- (0.750000,0.750000,0.875000) -- (0.750000,0.875000,0.875000) -- (0.750000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_49,fill opacity=0.3] (0.625000,0.875000,0.750000) -- (0.625000,0.875000,0.875000) -- (0.750000,0.875000,0.875000) -- (0.750000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_49,fill opacity=0.3] (0.625000,0.750000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.750000,0.875000,0.875000) -- (0.750000,0.750000,0.875000) -- cycle;
% \node[inner sep=0] (AX) at (0.6875,0.8125,0.8125) {\tiny \relsize{-0.5}49};
\draw[very thin, gray, fill=color_50,fill opacity=0.3] (0.500000,0.875000,0.750000) -- (0.500000,0.875000,0.875000) -- (0.500000,1.000000,0.875000) -- (0.500000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_50,fill opacity=0.3] (0.500000,0.875000,0.750000) -- (0.500000,0.875000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.625000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_50,fill opacity=0.3] (0.500000,0.875000,0.750000) -- (0.500000,1.000000,0.750000) -- (0.625000,1.000000,0.750000) -- (0.625000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_50,fill opacity=0.3] (0.625000,0.875000,0.750000) -- (0.625000,0.875000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_50,fill opacity=0.3] (0.500000,1.000000,0.750000) -- (0.500000,1.000000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_50,fill opacity=0.3] (0.500000,0.875000,0.875000) -- (0.500000,1.000000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,0.875000,0.875000) -- cycle;
% \node[inner sep=0] (AY) at (0.5625,0.9375,0.8125) {\tiny \relsize{-0.5}50};
\draw[very thin, gray, fill=color_51,fill opacity=0.3] (0.625000,0.875000,0.750000) -- (0.625000,0.875000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_51,fill opacity=0.3] (0.625000,0.875000,0.750000) -- (0.625000,0.875000,0.875000) -- (0.750000,0.875000,0.875000) -- (0.750000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_51,fill opacity=0.3] (0.625000,0.875000,0.750000) -- (0.625000,1.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,0.875000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_51,fill opacity=0.3] (0.750000,0.875000,0.750000) -- (0.750000,0.875000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_51,fill opacity=0.3] (0.625000,1.000000,0.750000) -- (0.625000,1.000000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_51,fill opacity=0.3] (0.625000,0.875000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,0.875000,0.875000) -- cycle;
% \node[inner sep=0] (AZ) at (0.6875,0.9375,0.8125) {\tiny \relsize{-0.5}51};
\draw[very thin, gray, fill=color_52,fill opacity=0.3] (0.500000,0.750000,0.875000) -- (0.500000,0.750000,1.000000) -- (0.500000,0.875000,1.000000) -- (0.500000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_52,fill opacity=0.3] (0.500000,0.750000,0.875000) -- (0.500000,0.750000,1.000000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_52,fill opacity=0.3] (0.500000,0.750000,0.875000) -- (0.500000,0.875000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.625000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_52,fill opacity=0.3] (0.625000,0.750000,0.875000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.875000,1.000000) -- (0.625000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_52,fill opacity=0.3] (0.500000,0.875000,0.875000) -- (0.500000,0.875000,1.000000) -- (0.625000,0.875000,1.000000) -- (0.625000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_52,fill opacity=0.3] (0.500000,0.750000,1.000000) -- (0.500000,0.875000,1.000000) -- (0.625000,0.875000,1.000000) -- (0.625000,0.750000,1.000000) -- cycle;
% \node[inner sep=0] (BA) at (0.5625,0.8125,0.9375) {\tiny \relsize{-0.5}52};
\draw[very thin, gray, fill=color_53,fill opacity=0.3] (0.625000,0.750000,0.875000) -- (0.625000,0.750000,1.000000) -- (0.625000,0.875000,1.000000) -- (0.625000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_53,fill opacity=0.3] (0.625000,0.750000,0.875000) -- (0.625000,0.750000,1.000000) -- (0.750000,0.750000,1.000000) -- (0.750000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_53,fill opacity=0.3] (0.625000,0.750000,0.875000) -- (0.625000,0.875000,0.875000) -- (0.750000,0.875000,0.875000) -- (0.750000,0.750000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_53,fill opacity=0.3] (0.750000,0.750000,0.875000) -- (0.750000,0.750000,1.000000) -- (0.750000,0.875000,1.000000) -- (0.750000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_53,fill opacity=0.3] (0.625000,0.875000,0.875000) -- (0.625000,0.875000,1.000000) -- (0.750000,0.875000,1.000000) -- (0.750000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_53,fill opacity=0.3] (0.625000,0.750000,1.000000) -- (0.625000,0.875000,1.000000) -- (0.750000,0.875000,1.000000) -- (0.750000,0.750000,1.000000) -- cycle;
% \node[inner sep=0] (BB) at (0.6875,0.8125,0.9375) {\tiny \relsize{-0.5}53};
\draw[very thin, gray, fill=color_54,fill opacity=0.3] (0.500000,0.875000,0.875000) -- (0.500000,0.875000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_54,fill opacity=0.3] (0.500000,0.875000,0.875000) -- (0.500000,0.875000,1.000000) -- (0.625000,0.875000,1.000000) -- (0.625000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_54,fill opacity=0.3] (0.500000,0.875000,0.875000) -- (0.500000,1.000000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_54,fill opacity=0.3] (0.625000,0.875000,0.875000) -- (0.625000,0.875000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_54,fill opacity=0.3] (0.500000,1.000000,0.875000) -- (0.500000,1.000000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_54,fill opacity=0.3] (0.500000,0.875000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,0.875000,1.000000) -- cycle;
% \node[inner sep=0] (BC) at (0.5625,0.9375,0.9375) {\tiny \relsize{-0.5}54};
\draw[very thin, gray, fill=color_55,fill opacity=0.3] (0.625000,0.875000,0.875000) -- (0.625000,0.875000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_55,fill opacity=0.3] (0.625000,0.875000,0.875000) -- (0.625000,0.875000,1.000000) -- (0.750000,0.875000,1.000000) -- (0.750000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_55,fill opacity=0.3] (0.625000,0.875000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,0.875000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_55,fill opacity=0.3] (0.750000,0.875000,0.875000) -- (0.750000,0.875000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_55,fill opacity=0.3] (0.625000,1.000000,0.875000) -- (0.625000,1.000000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_55,fill opacity=0.3] (0.625000,0.875000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,0.875000,1.000000) -- cycle;
% \node[inner sep=0] (BD) at (0.6875,0.9375,0.9375) {\tiny \relsize{-0.5}55};
\draw[very thin, gray, fill=color_56,fill opacity=0.3] (0.750000,0.750000,0.750000) -- (0.750000,0.750000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_56,fill opacity=0.3] (0.750000,0.750000,0.750000) -- (0.750000,0.750000,1.000000) -- (1.000000,0.750000,1.000000) -- (1.000000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_56,fill opacity=0.3] (0.750000,0.750000,0.750000) -- (0.750000,1.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,0.750000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_56,fill opacity=0.3] (1.000000,0.750000,0.750000) -- (1.000000,0.750000,1.000000) -- (1.000000,1.000000,1.000000) -- (1.000000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_56,fill opacity=0.3] (0.750000,1.000000,0.750000) -- (0.750000,1.000000,1.000000) -- (1.000000,1.000000,1.000000) -- (1.000000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_56,fill opacity=0.3] (0.750000,0.750000,1.000000) -- (0.750000,1.000000,1.000000) -- (1.000000,1.000000,1.000000) -- (1.000000,0.750000,1.000000) -- cycle;
% \node[inner sep=0] (BE) at (0.875,0.875,0.875) {\footnotesize 56};
\end{tikzpicture}
\end{document}


==> gfx/cuboids_solid.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
% inspired by @griegler : https://github.com/griegler/octnet/issues/28
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz,tikz-3dplot}
\begin{document}
\tdplotsetmaincoords{50}{130}
\begin{tikzpicture}[scale=1.0, tdplot_main_coords]\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{19,128,179}
\definecolor{color_2}{RGB}{56,151,103}
\definecolor{color_3}{RGB}{75,169,34}
\definecolor{color_4}{RGB}{125,180,27}
\definecolor{color_5}{RGB}{166,190,23}
\definecolor{color_6}{RGB}{205,200,17}
\definecolor{color_7}{RGB}{244,204,31}
\definecolor{color_8}{RGB}{253,180,81}
\definecolor{color_9}{RGB}{254,153,114}
\definecolor{color_10}{RGB}{253,124,141}
\definecolor{color_11}{RGB}{250,87,167}
\definecolor{color_12}{RGB}{243,59,133}
\definecolor{color_13}{RGB}{231,37,72}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.000000) -- (0.000000,0.000000,0.500000) -- (0.000000,1.000000,0.500000) -- (0.000000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.000000) -- (0.000000,0.000000,0.500000) -- (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.000000) -- (0.000000,1.000000,0.000000) -- (0.500000,1.000000,0.000000) -- (0.500000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,1.000000,0.000000) -- (0.000000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,0.000000,0.500000) -- cycle;
%\node at (0.25,0.5,0.25) {0};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.000000,0.250000) -- (0.500000,1.000000,0.250000) -- (0.500000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,0.000000,0.250000) -- (1.000000,0.000000,0.250000) -- (1.000000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.000000) -- (0.500000,1.000000,0.000000) -- (1.000000,1.000000,0.000000) -- (1.000000,0.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (1.000000,0.000000,0.000000) -- (1.000000,0.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,1.000000,0.000000) -- (0.500000,1.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,1.000000,0.000000) -- cycle;
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,1.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,0.000000,0.250000) -- cycle;
%\node at (0.75,0.5,0.125) {\footnotesize 1};
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,0.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,0.000000,0.500000) -- (1.000000,0.000000,0.500000) -- (1.000000,0.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,0.000000,0.250000) -- (0.500000,1.000000,0.250000) -- (1.000000,1.000000,0.250000) -- (1.000000,0.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (1.000000,0.000000,0.250000) -- (1.000000,0.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,1.000000,0.250000) -- (0.500000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,1.000000,0.250000) -- cycle;
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,0.000000,0.500000) -- cycle;
%\node at (0.75,0.5,0.375) {\footnotesize 2};
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.000000,1.000000) -- (0.000000,0.500000,1.000000) -- (0.000000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.000000,1.000000) -- (0.250000,0.000000,1.000000) -- (0.250000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.000000,0.000000,0.500000) -- (0.000000,0.500000,0.500000) -- (0.250000,0.500000,0.500000) -- (0.250000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,0.500000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.000000,0.000000,1.000000) -- (0.000000,0.500000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.000000,1.000000) -- cycle;
%\node at (0.125,0.25,0.75) {\footnotesize 3};
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.250000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.000000,1.000000) -- (0.500000,0.000000,1.000000) -- (0.500000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.250000,0.000000,0.500000) -- (0.250000,0.500000,0.500000) -- (0.500000,0.500000,0.500000) -- (0.500000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.250000,0.500000,0.500000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.250000,0.000000,1.000000) -- (0.250000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.000000,1.000000) -- cycle;
%\node at (0.375,0.25,0.75) {\footnotesize 4};
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,0.500000,1.000000) -- (0.000000,1.000000,1.000000) -- (0.000000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,0.500000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.000000,0.500000,0.500000) -- (0.000000,1.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.500000,0.500000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.500000,0.500000,0.500000) -- (0.500000,0.500000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.000000,1.000000,0.500000) -- (0.000000,1.000000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.000000,0.500000,1.000000) -- (0.000000,1.000000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,0.500000,1.000000) -- cycle;
%\node at (0.25,0.75,0.75) {5};
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.750000) -- (0.500000,1.000000,0.750000) -- (0.500000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,0.000000,0.750000) -- (0.750000,0.000000,0.750000) -- (0.750000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.500000,0.000000,0.500000) -- (0.500000,1.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (0.750000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.500000,1.000000,0.500000) -- (0.500000,1.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_6,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,1.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,0.000000,0.750000) -- cycle;
%\node at (0.625,0.5,0.625) {\footnotesize 6};
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,0.000000,0.750000) -- (1.000000,0.000000,0.750000) -- (1.000000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.750000,0.000000,0.500000) -- (0.750000,1.000000,0.500000) -- (1.000000,1.000000,0.500000) -- (1.000000,0.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (1.000000,0.000000,0.500000) -- (1.000000,0.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.750000,1.000000,0.500000) -- (0.750000,1.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,1.000000,0.500000) -- cycle;
\draw[very thin, gray, fill=color_7,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,0.000000,0.750000) -- cycle;
%\node at (0.875,0.5,0.625) {\footnotesize 7};
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.500000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.000000,1.000000) -- (0.750000,0.000000,1.000000) -- (0.750000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.500000,0.000000,0.750000) -- (0.500000,0.500000,0.750000) -- (0.750000,0.500000,0.750000) -- (0.750000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.000000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_8,fill opacity=0.3] (0.500000,0.000000,1.000000) -- (0.500000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.000000,1.000000) -- cycle;
%\node at (0.625,0.25,0.875) {\footnotesize 8};
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.875000) -- (0.500000,1.000000,0.875000) -- (0.500000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,0.500000,0.875000) -- (0.625000,0.500000,0.875000) -- (0.625000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.500000,0.500000,0.750000) -- (0.500000,1.000000,0.750000) -- (0.625000,1.000000,0.750000) -- (0.625000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.500000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.500000,1.000000,0.750000) -- (0.500000,1.000000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_9,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,1.000000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,0.500000,0.875000) -- cycle;
%\node at (0.5625,0.75,0.8125) {\tiny \relsize{-0.5}9};
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.500000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,0.500000,0.875000) -- (0.750000,0.500000,0.875000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.625000,0.500000,0.750000) -- (0.625000,1.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (0.750000,0.500000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.750000,0.500000,0.750000) -- (0.750000,0.500000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.625000,1.000000,0.750000) -- (0.625000,1.000000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_10,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,0.500000,0.875000) -- cycle;
%\node at (0.6875,0.75,0.8125) {\tiny \relsize{-0.5}10};
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,0.500000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.500000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,0.500000,1.000000) -- (0.625000,0.500000,1.000000) -- (0.625000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.500000,0.500000,0.875000) -- (0.500000,1.000000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.625000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.500000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.500000,1.000000,0.875000) -- (0.500000,1.000000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_11,fill opacity=0.3] (0.500000,0.500000,1.000000) -- (0.500000,1.000000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,0.500000,1.000000) -- cycle;
%\node at (0.5625,0.75,0.9375) {\tiny \relsize{-0.5}11};
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.500000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.625000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,0.500000,1.000000) -- (0.750000,0.500000,1.000000) -- (0.750000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.625000,0.500000,0.875000) -- (0.625000,1.000000,0.875000) -- (0.750000,1.000000,0.875000) -- (0.750000,0.500000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.750000,0.500000,0.875000) -- (0.750000,0.500000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.625000,1.000000,0.875000) -- (0.625000,1.000000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.875000) -- cycle;
\draw[very thin, gray, fill=color_12,fill opacity=0.3] (0.625000,0.500000,1.000000) -- (0.625000,1.000000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,0.500000,1.000000) -- cycle;
%\node at (0.6875,0.75,0.9375) {\tiny \relsize{-0.5}12};
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.000000,1.000000) -- (0.750000,1.000000,1.000000) -- (0.750000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,0.000000,1.000000) -- (1.000000,0.000000,1.000000) -- (1.000000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.000000,0.750000) -- (0.750000,1.000000,0.750000) -- (1.000000,1.000000,0.750000) -- (1.000000,0.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (1.000000,0.000000,0.750000) -- (1.000000,0.000000,1.000000) -- (1.000000,1.000000,1.000000) -- (1.000000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,1.000000,0.750000) -- (0.750000,1.000000,1.000000) -- (1.000000,1.000000,1.000000) -- (1.000000,1.000000,0.750000) -- cycle;
\draw[very thin, gray, fill=color_13,fill opacity=0.3] (0.750000,0.000000,1.000000) -- (0.750000,1.000000,1.000000) -- (1.000000,1.000000,1.000000) -- (1.000000,0.000000,1.000000) -- cycle;
%\node at (0.875,0.5,0.875) {\footnotesize 13};
\end{tikzpicture}
\end{document}


==> gfx/cuboids_tree_animated.tex <==
\documentclass{standalone}
\usepackage{standalone}
\input{gfx/config-gfx.tex}

\begin{document}
    \provideboolean{useglyphs}
    \begin{animateinline}[controls={step},poster=first,method=widget,nomouse]{10}%
        \setboolean{useglyphs}{false}
        \includestandalone[mode=tex]{gfx/cuboids_tree}
        \newframe
        \setboolean{useglyphs}{true}
        \includestandalone[mode=tex]{gfx/cuboids_tree}
    \end{animateinline}%
\end{document}

==> gfx/descriptor_after_split.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{59,158,74}
\definecolor{color_2}{RGB}{153,187,24}
\definecolor{color_3}{RGB}{244,204,31}
\definecolor{color_4}{RGB}{254,144,123}
\definecolor{color_5}{RGB}{246,66,152}
\begin{tikzpicture}[every node/.style={draw,align=center,text height=2ex,minimum width=2ex, inner sep=0.2ex, fill opacity=0.4, text opacity=1}]
    \matrix [draw=none, matrix of nodes,nodes in empty cells]
    {    11\vphantom{Ag}&
    |[fill=color_0]| 00\vphantom{Ag}&
    10\vphantom{Ag}&
    |[fill=color_1]| 00\vphantom{Ag}&
    |[fill=color_2]| 00\vphantom{Ag}&
    |[fill=color_3]| 00\vphantom{Ag}&
    10\vphantom{Ag}&
    |[fill=color_4]| 00\vphantom{Ag}&
    |[fill=color_5]| 00\vphantom{Ag}\\
    };
\end{tikzpicture}
\end{document}


==> gfx/descriptor_before_split.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\begin{tikzpicture}[every node/.style={draw,align=center,text height=2ex,minimum width=2ex, inner sep=0.2ex, fill opacity=0.4, text opacity=1}]
    \matrix [draw=none, matrix of nodes,nodes in empty cells]
    {    10\vphantom{Ag}&
    01\vphantom{Ag}&
    |[fill=color_0]| 00\vphantom{Ag}&
    |[fill=color_1]| 00\vphantom{Ag}&
    10\vphantom{Ag}&
    |[fill=color_2]| 00\vphantom{Ag}&
    |[fill=color_3]| 00\vphantom{Ag}\\
    };
\end{tikzpicture}
\end{document}


==> gfx/grandchild_after_split.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw[very thin, white] (0,0) rectangle (1,1);
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{59,158,74}
\definecolor{color_2}{RGB}{153,187,24}
\definecolor{color_3}{RGB}{244,204,31}
\definecolor{color_4}{RGB}{254,144,123}
\definecolor{color_5}{RGB}{246,66,152}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000) rectangle (0.500000,0.500000);
\node[inner sep=0] (A) at (0.25,0.25) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.500000,0.000000) rectangle (0.750000,0.500000);
\node[inner sep=0] (B) at (0.625,0.25) {};
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.750000,0.000000) rectangle (1.000000,0.500000);
\node[inner sep=0] (C) at (0.875,0.25) {};
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.000000,0.500000) rectangle (0.500000,1.000000);
\node[inner sep=0] (D) at (0.25,0.75) {};
\draw[very thin, gray, fill=color_4,fill opacity=0.3] (0.500000,0.500000) rectangle (0.750000,1.000000);
\node[inner sep=0] (E) at (0.625,0.75) {};
\draw[very thin, gray, fill=color_5,fill opacity=0.3] (0.750000,0.500000) rectangle (1.000000,1.000000);
\node[inner sep=0] (F) at (0.875,0.75) {};
\draw[thick, densely dotted] (A) -- (B) -- (C) -- (D) -- (E) -- (F);
\fill (A) circle (1pt);
\fill (B) circle (1pt);
\fill (C) circle (1pt);
\fill (D) circle (1pt);
\fill (E) circle (1pt);
\fill (F) circle (1pt);
\end{tikzpicture}
\end{document}


==> gfx/grandchild_before_split.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{xcolor}
\usepackage{relsize}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw[very thin, white] (0,0) rectangle (1,1);
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\draw[very thin, gray, fill=color_0,fill opacity=0.3] (0.000000,0.000000) rectangle (0.500000,0.500000);
\node[inner sep=0] (A) at (0.25,0.25) {};
\draw[very thin, gray, fill=color_1,fill opacity=0.3] (0.000000,0.500000) rectangle (0.500000,1.000000);
\node[inner sep=0] (B) at (0.25,0.75) {};
\draw[very thin, gray, fill=color_2,fill opacity=0.3] (0.500000,0.000000) rectangle (0.750000,1.000000);
\node[inner sep=0] (C) at (0.625,0.5) {};
\draw[very thin, gray, fill=color_3,fill opacity=0.3] (0.750000,0.000000) rectangle (1.000000,1.000000);
\node[inner sep=0] (D) at (0.875,0.5) {};
\draw[thick, densely dotted] (A) -- (B) -- (C) -- (D);
\fill (A) circle (1pt);
\fill (B) circle (1pt);
\fill (C) circle (1pt);
\fill (D) circle (1pt);
\end{tikzpicture}
\end{document}
~                

==> gfx/information_plot.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}
\begin{document}
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{7cm}
\pgfplotsset{
	medianline/.style={
		very thick,
		% table/x expr=\thisrow{median_occupancy_ratio_diff_half},
		table/x expr=\thisrow{median_shannon_information_function}, 
		% −p0 log2 p0 − p1 log2 p1
		table/y expr=\thisrow{median},
	},
}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{../data/l1_error_octree_s512.csv}\aggregateomnioct
	\pgfplotstableread[col sep=comma]{../data/l1_error_omnitree_1_s512.csv}\aggregateomnione
	\begin{axis}[
		% xmode=log,
		ymode=log,
		grid=both,
		% ymax = 0.3,
		xmin = 0,
        xmax = 1,
        % x dir=reverse,
		ymin = 5e-4,
		ymax = 0.1,
		% xticklabel style = {align=center, font=\small, rotate=60},
		ylabel = {Median $L_1$ error (Monte Carlo)},
		% xlabel = {\shortstack{Median of $\abs{p_1 - \frac{1}{2}}$  ($p_1 =$ probability of $1$ in $\hat{g}$)}},
        xlabel = {Median Information Density},
        legend pos=south west,
        % log x ticks with fixed point,
	]
		\addplot[octree, medianline] table {\aggregateomnioct} coordinate (lastoct) coordinate[pos=0] (firstoct);
		\addlegendentry{Octree}
		\addplot[omnione, medianline] table {\aggregateomnione} coordinate (lastomni) coordinate[pos=0] (firstomni);
		\addlegendentry{Omnitree}
        % \draw[->, thick]
        %   (axis cs:0.45,0.0025) -- (axis cs:0.05,0.0025)
        %   node[midway, above] {higher information density};
	\end{axis}
	\node [octree_t,thingilabel_left] at (firstoct){16};
	\node [octree_t,thingilabel_left] at (lastoct){8192};
	\node [omnione_t,thingilabel_up] at (firstomni){16};
	\node [omnione_t,thingilabel_left] at (lastomni){8192};
\end{tikzpicture}
\end{document}


==> gfx/location_stack_initial.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\begin{tikzpicture}[
       every node/.style={align=left,anchor=west,
       text height=2ex,minimum width=2ex,
       inner sep=0.2ex,
       fill opacity=0.4, text opacity=1}]
    \matrix [
       draw=none, matrix of nodes] (n)
    {    \texttt{\scalebox{0.85}{$\lambda$}}&\texttt{}\\
    \texttt{0}&\texttt{\scalebox{0.85}{$\lambda$}}\\
    |[fill=color_0]| \texttt{0}&|[fill=color_0]| \texttt{0}\\
    |[fill=color_1]| \texttt{0}&|[fill=color_1]| \texttt{1}\\
    \texttt{1\scalebox{0.85}{$\lambda$}}&\texttt{}\\
    |[fill=color_2]| \texttt{10}&|[fill=color_2]|\texttt{+}\\
    |[fill=color_3]| \texttt{11}&|[fill=color_3]|\texttt{+}\\
};
\draw (n-1-1.north west) -- (n-7-1.south west)(n-1-2.north west) -- (n-7-2.south west);
\end{tikzpicture}
\end{document}

==> gfx/location_stack_refined.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{59,158,74}
\definecolor{color_2}{RGB}{153,187,24}
\definecolor{color_3}{RGB}{244,204,31}
\definecolor{color_4}{RGB}{254,144,123}
\definecolor{color_5}{RGB}{246,66,152}
\definecolor{previous_color_0}{RGB}{8,92,248}
\definecolor{previous_color_1}{RGB}{103,175,29}
\definecolor{previous_color_2}{RGB}{244,204,31}
\definecolor{previous_color_3}{RGB}{252,105,156}
\begin{tikzpicture}[
       every node/.style={align=left,anchor=west,
       text height=2ex,minimum width=2ex,
       inner sep=0.2ex,
       fill opacity=0.4, text opacity=1}]
    \matrix [
       draw=none, matrix of nodes] (n)
    {    \texttt{\scalebox{0.85}{$\lambda$}}&\texttt{\scalebox{0.85}{$\lambda$}}\\
    |[fill=previous_color_0]| \texttt{0}&|[fill=previous_color_0]| \texttt{0}\\
    \texttt{1\scalebox{0.85}{$\lambda$}}&\texttt{0}\\
    |[fill=previous_color_2]| \texttt{10}&|[fill=previous_color_2]| \texttt{0}\\
    |[fill=previous_color_3]| \texttt{11}&|[fill=previous_color_3]| \texttt{0}\\
    |[fill=previous_color_1]| \texttt{0}&|[fill=previous_color_1]| \texttt{1}\\
    \texttt{1\scalebox{0.85}{$\lambda$}}&\texttt{1}\\
    |[fill=previous_color_2]| \texttt{10}&|[fill=previous_color_2]| \texttt{1}\\
    |[fill=previous_color_3]| \texttt{11}&|[fill=previous_color_3]| \texttt{1}\\
};
\draw (n-1-1.north west) -- (n-9-1.south west)(n-1-2.north west) -- (n-9-2.south west);
\end{tikzpicture}
\end{document}


==> gfx/location_stack_swept.tex <==
\documentclass[tikz]{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\begin{tikzpicture}[
       every node/.style={align=left,anchor=west,
       text height=2ex,minimum width=2ex,
       inner sep=0.2ex,
       fill opacity=0.4, text opacity=1}]
    \matrix [
       draw=none, matrix of nodes] (n)
    {    \texttt{\scalebox{0.85}{$\lambda$}}&\texttt{+}\\
    \texttt{0}&\texttt{\scalebox{0.85}{$\lambda$-}}\\
    |[fill=color_0]| \texttt{0}&|[fill=color_0]| \texttt{0}\\
    |[fill=color_1]| \texttt{0}&|[fill=color_1]| \texttt{1}\\
    \texttt{1\scalebox{0.85}{$\lambda$}}&\texttt{}\\
    |[fill=color_2]| \texttt{10}&\texttt{}\\
    |[fill=color_3]| \texttt{11}&\texttt{}\\
};
\draw (n-1-1.north west) -- (n-7-1.south west)(n-1-2.north west) -- (n-7-2.south west);
\end{tikzpicture}
\end{document}

==> gfx/memory_scatter.tex <==
\documentclass{standalone}
\input{gfx/config-gfx.tex}
% cf. https://e-pet.github.io/posts/2018/2018-03-21-pgfplots-boxplot/
% Tikz is loaded automatically by pgfplots
\usetikzlibrary{pgfplots.statistics}

\begin{document}
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{7cm}
\pgfplotsset{
	scatter/.style={
		only marks,
		mark size=0.1pt,
	},
	medianmarkers/.style={
		mark size=3pt,
		table/x expr=\thisrow{median_total_storage_size},
		table/y expr=\thisrow{median},
	},
	contourmarkers/.style={
		medianmarkers,
		ultra thick,
		black,
	},
}
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{../data/l1_error_octree_s512.csv}\aggregateomnioct
	\pgfplotstableread[col sep=comma]{../data/l1_error_omnitree_1_s512.csv}\aggregateomnione
	% \pgfplotstableread[col sep=comma]{../data/l1_errors_octree_s512.csv}\csvdataoct
	% \pgfplotstableread[col sep=comma]{../data/l1_errors_omnitree_1_s512.csv}\csvdataone
	\begin{axis}[
		xmode=log,
		ymode=log,
		ymin = 5e-4,
		ymax = 0.1,
		grid=both,
		xticklabel style = {align=center, font=\small},%, rotate=60},
		ylabel = {Median $L_1$ error (Monte Carlo)},
		xlabel = {\shortstack{Median storage size (tree and data vector)}},
		x unit = \si{bit},
        legend pos=south west,
	]
		\addplot[octree, medianmarkers] table {\aggregateomnioct};
		\addlegendentry{Octree}
		\addplot[omnione, medianmarkers] table {\aggregateomnione};
		\addlegendentry{Omnitree}
		% \foreach \n in {0,...,9} {%out-of-memory!
		% 	\addplot[
		% 		octree,
		% 		scatter,
		% 	] table[x index=\n, y index=1\n]\csvdataoct;
		% 	\addplot[
		% 		omnione,
		% 		only marks,
		% 	] table[x index=\n, y index=1\n]\csvdataone;
		% }
		% % repeat for drawing over ;)
		% \addplot[octree, contourmarkers] table {\aggregateomnioct};
		\addplot[octree, medianmarkers] table {\aggregateomnioct} coordinate (lastoct) coordinate[pos=0] (firstoct);
		% \addplot[omnione, contourmarkers] table {\aggregateomnione};
		\addplot[omnione, medianmarkers] table {\aggregateomnione} coordinate (lastomni) coordinate[pos=0] (firstomni);
		\node (ellipsemid) at (2000,0.013) {};
		\node (ellipselabel) at (20000,0.02) {};
	\end{axis}
    \draw (ellipsemid) ellipse [x radius=1.5cm, y radius=0.2cm];
	\node[align=center,thick] at (ellipselabel) {\textbf{5x less memory}\\for similar error};
	\node [octree_t,thingilabel_left] at (firstoct){16};
	\node [octree_t,thingilabel] at (lastoct){8192};
	\node [omnione_t,thingilabel_left] at (firstomni){16};
	\node [omnione_t,thingilabel_left] at (lastomni){8192};
\end{tikzpicture}
\end{document}


==> gfx/plane_errorplot.tex <==
\documentclass[]{standalone}
\input{gfx/config-gfx}

\begin{document}
%% read data
\pgfplotstableread[
  col sep=comma, header=true
  ]{f25/l1_errors_s512.csv}\errorsTable
\def\axisdefaultwidth{10cm}
\def\axisdefaultheight{6cm}
\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      xmode=log,
  		errorplot,
      ymin=3e-4,
      ymax=0.01, %0.006,
      xmin=12,
      xmax=262200,
      legend pos=south west,
      grid=major,
      table/x expr=\thisrow{allowed_tree_boxes},
      table/y expr=\thisrow{l1error},
      powtwoxlabels,
      log ticks with fixed point,
      table/search path={.,data/f25/,../data/f25/},
    ]
    \addplot[octree filtered, thingiplane] table[] {l1_errors_s512.csv} coordinate (lastoctplane) {};
    \addplot[omnione filtered, thingiplane] table[] {l1_errors_s512.csv};
    \legend{
      Octree,
      Omnitree
    }
\end{axis}
\node[thingiplane,thingilabel] at (lastoctplane){F25 Plane Model};
\end{tikzpicture}
\end{document}



==> gfx/rotating_gifs.tex <==
\documentclass{standalone}
\input{config-gfx.tex}

% when inputting this as standalone gfx, set this via \newcommand / \renewcommand 
% cf https://tex.stackexchange.com/a/349022
% when running from the command line, override this with 
% pdflatex "\newcommand{\thingiID}{2}\input{rotating_gifs}"


\newlength{\thirdlinewidth}
\newlength{\twothirdlinewidth}

\begin{document}
\providecommand{\thingiID}{100349}
\providecommand{\imgpath}{../data/special_temporal/}
\providecommand{\croppts}{20pt}

\setlength{\thirdlinewidth}{0.333\linewidth}
\setlength{\twothirdlinewidth}{0.666\linewidth}

% foreach does not work with animateinline
%cf. https://tex.stackexchange.com/questions/561347/foreach-with-animation-in-tikz
% cf. https://tex.stackexchange.com/questions/416155/etoolbox-for-loop-over-range
\ExplSyntaxOn
\NewDocumentCommand{\forrange}{mO{1}mm}
 {
  \int_step_function:nnnN { #1 } { #2 } { #3 } #4
 }
\ExplSyntaxOff

\newcommand\putOriginal[1]{%
\def\time{#1}%
\def\filenameOriginal{\imgpath\thingiID_original_t\ifnum\time<100 0\fi\ifnum\time<10 0\fi\time.png}%
\typeout{\filenameOriginal}%
\includegraphics[width=\thirdlinewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\filenameOriginal}\rule{\twothirdlinewidth}{0pt}%
\newframe%
}

\newcommand\putOct[1]{%
\def\time{#1}%
\def\filenameOct{\imgpath\thingiID_octree_32768_s512_eval_t\ifnum\time<100 0\fi\ifnum\time<10 0\fi\time.png}%
\typeout{\filenameOct}%
\IfFileExists{\filenameOct}{%
\rule{\thirdlinewidth}{0pt}\includegraphics[width=\thirdlinewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\filenameOct}\rule{\thirdlinewidth}{0pt}%
\newframe%
}{}%
}
\newcommand\putOmni[1]{%
\def\time{#1}%
\def\filenameOmni{\imgpath\thingiID_omnitree_1_32768_s512_eval_t\ifnum\time<100 0\fi\ifnum\time<10 0\fi\time.png}%
\typeout{\filenameOmni}%
\IfFileExists{\filenameOmni}{%
\hspace*{\twothirdlinewidth}
\includegraphics[width=\thirdlinewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\filenameOmni}%
\newframe%
}{}%
}

\def\maxframe{63}
    \begin{animateinline}[autoplay,autopause,loop,controls={play,step,stop},width=\linewidth,poster=last,method=widget,nomouse,timeline=\imgpath\thingiID_32768_s512_eval_combined_timeline.txt]{5}%
        \includegraphics[width=\thirdlinewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\imgpath\thingiID_original_t000.png}\rule{\twothirdlinewidth}{0pt}
        \newframe
        \forrange{1}{\maxframe}{%
            \putOriginal
        }
        \rule{\thirdlinewidth}{0pt}\includegraphics[width=\thirdlinewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\imgpath\thingiID_octree_32768_s512_eval_t000.png}\rule{\thirdlinewidth}{0pt}
        \newframe
        \forrange{1}{\maxframe}{%
            \putOct
        }
        \hspace*{\twothirdlinewidth}
        \includegraphics[width=\thirdlinewidth,trim=\croppts{} \croppts{} \croppts{} \croppts{}, clip]{\imgpath\thingiID_omnitree_1_32768_s512_eval_t000.png}
        \newframe
        \forrange{1}{\maxframe}{%
            \putOmni
        }
    \end{animateinline}
\end{document}

==> gfx/special_errorplot.tex <==
\documentclass[]{standalone}
\input{gfx/config-gfx}

\begin{document}
%% read data
\pgfplotstableread[
  col sep=comma, header=true
  % columns/thingi_file_id/.style={column name=id},
  % columns/tree/.style={string type, column name=tree},
  ]{special/l1_errors_s512_by_id.csv}\errorsTable

% % typeset table
% \pgfplotstabletypeset[
%   columns/thingi_file_id/.style={column name=id},
%   columns/tree/.style={string type, column name=tree},
%   columns/allowed_tree_boxes/.style={column name=Allowed Tree Boxes},
%   columns/l1error/.style={column name=L1 Error},
%   columns/num_sobol_samples/.style={column name=Num Sobol Samples},
%   columns/num_occupancy_samples/.style={column name=Num Occupancy Samples},
%   columns/num_boxes_occupied/.style={column name=Num Boxes Occupied},
%   columns/num_error_samples/.style={column name=Num Error Samples},
%   columns/num_boxes/.style={column name=Num Boxes},
%   columns/tree_information/.style={column name=Tree Information},
%   columns/occupancy_information/.style={column name=Occupancy Information},
% ]\errorsTable
\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      xmode=log,
  		errorplot,
      ymin=3e-4,
      ymax=0.5,
      xmin=12,
      xmax=32800,
      minmaxbars,
      legend pos=south west,
      grid=major,
      table/x expr=\thisrow{allowed_tree_boxes},
      powtwoxlabels,
      table/search path={.,data/special/,../data/special/},
    ]
    % \addplot+ table[] {\errorsTable};
    \addplot[octree filtered, thingitet filtered, minmaxbars] table[] {l1_errors_s512_by_id.csv} coordinate (lastocttet) {};
    \addplot[omnione filtered, thingitet filtered] table[] {l1_errors_s512_by_id.csv};

    % ok let's do it manually
    \addplot[octree filtered, thingisphere filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctsphere) {};
    \addplot[omnione filtered, thingisphere filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[octree filtered, thingirod filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctrod) {};
    \addplot[omnione filtered, thingirod filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[octree filtered, thingihilbert filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastocthilbert) {};
    \addplot[omnione filtered, thingihilbert filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[octree filtered, thingikitty filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctkitty) {};
    \addplot[omnione filtered, thingikitty filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[octree filtered, thingicube filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[omnione filtered, thingicube filtered] table[] {l1_errors_s512_by_id.csv};
    % \addplot[octree filtered, thingigear filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctgear) {};
    % \addplot[omnione filtered, thingigear filtered] table[] {l1_errors_s512_by_id.csv};
    % add coordinate to later place label
    \coordinate (cube) at (rel axis cs:0.4,0.03);
    \legend{
      Octree,
      Omnitree
    }
\end{axis}
\node [thingitet,thingilabel] at (lastocttet){Tetrahedron};
\node[thingisphere,thingilabel] at (lastoctsphere){Sphere};
\node[thingirod,thingilabel] at (lastoctrod){Rod};
\node[thingihilbert,thingilabel] at (lastocthilbert){Hilbert Cube};
\node[thingikitty,thingilabel] at (lastoctkitty){Cat};
\node[thingicube,thingilabel] at (cube){Cube: all $= 0$ $\downarrow$ };
% \node[thingigear,thingilabel] at (lastoctgear){Gear};
\end{tikzpicture}
\end{document}



==> gfx/special_temporal_errorplot.tex <==
\documentclass[]{standalone}
\input{gfx/config-gfx}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[
      ymode=log,
      xmode=log,
  		errorplot4d,
      ymin=2e-3,
      ymax=0.5,
      xmin=12,
      xmax=32800,
      minmaxbars,
      legend pos=south west,
      grid=major,
      table/x expr=\thisrow{allowed_tree_boxes},
      powtwoxlabels,
      table/search path={.,data/special_temporal/,../data/special_temporal/},
    ]
    \addplot[octree filtered, thingitet filtered, minmaxbars] table[] {l1_errors_s512_by_id.csv} coordinate (lastocttet) {};
    \addplot[omnione filtered, thingitet filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastomnitet) {};
    \addplot[octree filtered, thingisphere filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctsphere) {};
    \addplot[omnione filtered, thingisphere filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[octree filtered, thingirod filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctrod) {};
    \addplot[omnione filtered, thingirod filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastomnirod) {};
    \addplot[octree filtered, thingihilbert filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastocthilbert) {};
    \addplot[omnione filtered, thingihilbert filtered] table[] {l1_errors_s512_by_id.csv};
    \addplot[octree filtered, thingikitty filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctkitty) {};
    \addplot[omnione filtered, thingikitty filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastomnikitty) {};
    \addplot[octree filtered, thingicube filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctcube) {};
    \addplot[omnione filtered, thingicube filtered] table[] {l1_errors_s512_by_id.csv};
    % \addplot[octree filtered, thingigear filtered] table[] {l1_errors_s512_by_id.csv} coordinate (lastoctgear) {};
    % \addplot[omnione filtered, thingigear filtered] table[] {l1_errors_s512_by_id.csv};
    \legend{
      Octree,
      Omnitree
    }
\end{axis}
\node [thingitet,thingilabel] at (lastomnitet){Tetrahedron};
\node[thingisphere,thingilabel] at (lastoctsphere){Sphere};
\node[thingirod,thingilabel] at (lastomnirod){Rod};
\node[thingihilbert,thingilabel] at (lastocthilbert){Hilbert Cube};
\node[thingikitty,thingilabel] at (lastomnikitty){Cat};
\node[thingicube,thingilabel] at (lastoctcube){Cube};
% \node[thingigear,thingilabel,yshift=1.2ex] at (lastoctgear){Gear};
\end{tikzpicture}
\end{document}



==> gfx/split_full.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {000};
    \pic [scale=0.8] at (0,0) {plane-sphere-o};
\end{tikzpicture}
\end{document}


==> gfx/split_x.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {100};
    \pic [scale=0.8] at (0,0) {plane-sphere-x};
\end{tikzpicture}
\end{document}


==> gfx/split_xy.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {110};
    \pic [scale=0.8] at (0,0) {plane-sphere-xy};
\end{tikzpicture}
\end{document}


==> gfx/split_xyz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {111};
    \pic [scale=0.8] at (0,0) {plane-sphere-xyz};
\end{tikzpicture}
\end{document}


==> gfx/split_xz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {101};
    \pic [scale=0.8] at (0,0) {plane-sphere-xz};
\end{tikzpicture}
\end{document}


==> gfx/split_y.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {010};
    \pic [scale=0.8] at (0,0) {plane-sphere-y};
\end{tikzpicture}
\end{document}


==> gfx/split_yz.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {011};
    \pic [scale=0.8] at (0,0) {plane-sphere-yz};
\end{tikzpicture}
\end{document}


==> gfx/split_z.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\input{gfx/glyphs.tex}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \node[] at (-0.8,0) {001};
    \pic [scale=0.8] at (0,0) {plane-sphere-z};
\end{tikzpicture}
\end{document}


==> gfx/tree_grandchild_after_split.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{59,158,74}
\definecolor{color_2}{RGB}{153,187,24}
\definecolor{color_3}{RGB}{244,204,31}
\definecolor{color_4}{RGB}{254,144,123}
\definecolor{color_5}{RGB}{246,66,152}
\begin{forest}
     tracing tree=tree,
    [11
        [00,circle,draw,fill=color_0,fill opacity=0.4]
        [10
            [00,circle,draw,fill=color_1,fill opacity=0.4]
            [00,circle,draw,fill=color_2,fill opacity=0.4]
        ]
        [00,circle,draw,fill=color_3,fill opacity=0.4]
        [10
            [00,circle,draw,fill=color_4,fill opacity=0.4]
            [00,circle,draw,fill=color_5,fill opacity=0.4]
]]]
\end{forest}
\end{document}


==> gfx/tree_grandchild_before_split.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=red}}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\begin{forest}
     tracing tree=tree,
    [$10$
        [$01$
            [$00$,circle,draw,fill=color_0,fill opacity=0.4]
            [$00$,circle,draw,fill=color_1,fill opacity=0.4]
        ]
        [$10$
            [$00$,circle,draw,fill=color_2,fill opacity=0.4]
            [$00$,circle,draw,fill=color_3,fill opacity=0.4]
]]]
\end{forest}
\end{document}


==> gfx/tree_initial_label.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\usepackage{forest}
\usepackage[dvipsnames,svgnames]{xcolor}
\definecolor{darkgreen}{rgb}{0,0.60,0}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2.5ex,yshift=-1.5ex , font=\footnotesize, text=DarkGreen}}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\begin{forest}
     % tracing tree=tree,
    [$10$,
        [$01$
            [$00$,circle,draw,fill=color_0,fill opacity=0.4]
            [$00$,circle,draw,fill=color_1,fill opacity=0.4]
        ]
        [$10$
            [$00$,circle,draw,fill=color_2,fill opacity=0.4,label={(0,1)}]
            [$00$,circle,draw,fill=color_3,fill opacity=0.4,label={(0,1)}]
]]]
\end{forest}
\end{document}


==> gfx/tree_refined.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\input{gfx/config-gfx.tex}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2ex,yshift=-2ex , font=\footnotesize, text=DarkGreen}}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{59,158,74}
\definecolor{color_2}{RGB}{153,187,24}
\definecolor{color_3}{RGB}{244,204,31}
\definecolor{color_4}{RGB}{254,144,123}
\definecolor{color_5}{RGB}{246,66,152}

\definecolor{previous_color_0}{RGB}{8,92,248}
\definecolor{previous_color_1}{RGB}{103,175,29}
\definecolor{previous_color_2}{RGB}{244,204,31}
\definecolor{previous_color_3}{RGB}{252,105,156}
\begin{forest}
     % tracing tree=tree,
    [11
        [00,circle,draw,fill=previous_color_0,fill opacity=0.4]
        [10
            [00,circle,draw,fill=previous_color_2,fill opacity=0.4]
            [00,circle,draw,fill=previous_color_3,fill opacity=0.4]
        ]
        [00,circle,draw,fill=previous_color_1,fill opacity=0.4]
        [10
            [00,circle,draw,fill=previous_color_2,fill opacity=0.4]
            [00,circle,draw,fill=previous_color_3,fill opacity=0.4]
]]
\end{forest}
\end{document}


==> gfx/tree_swept_up.tex <==
\documentclass{standalone}
% autogenerated with dyada : https://github.com/freifrauvonbleifrei/DyAda
\input{gfx/config-gfx}
\begin{document}
% cf. https://tex.stackexchange.com/questions/332300/draw-lines-on-top-of-tikz-forest
\forestset{%
    declare keylist register={through},
    through={},
    tracing tree/.style={%
    delay={%
        for #1={%
        if phantom={}{through+/.option=name},
        }
    },
    before drawing tree={%
        tikz+/.wrap pgfmath arg={%
        \foreach \i [count=\j, remember=\i as \k] in {##1} \ifnum\j>1 \draw [densely dashed, ->] (\k.west) -- (\i.west)\fi;
        }{(through)}
    },
    }
}
\tikzset{every label/.style={xshift=-2.5ex,yshift=-1.5ex , font=\footnotesize, text=DarkGreen}}
\definecolor{color_0}{RGB}{8,92,248}
\definecolor{color_1}{RGB}{103,175,29}
\definecolor{color_2}{RGB}{244,204,31}
\definecolor{color_3}{RGB}{252,105,156}
\begin{forest}
     % tracing tree=tree,
    [$10$,label={(0,1)}
        [$01$,label={(0,-1)}
            [$00$,circle,draw,fill=color_0,fill opacity=0.4]
            [$00$,circle,draw,fill=color_1,fill opacity=0.4]
        ]
        [$10$
            [$00$,circle,draw,fill=color_2,fill opacity=0.4,]
            [$00$,circle,draw,fill=color_3,fill opacity=0.4]
]]
\end{forest}
\end{document}

